c2d Spitzer IRS Spectra of Disks around T Tauri Stars. III. [Ne II], [Fe I], and H_2 gas-phase lines

We present a survey of mid-infrared gas-phase lines toward a sample of 76 circumstellar disks around low mass pre-main sequence stars from the Spitzer "Cores to Disks" legacy program. We report the first detections of [Ne II] and [Fe I] toward classical T Tauri stars in ~20% respectively ~9% of our sources. The observed [Ne II] line fluxes and upper limits are consistent with [Ne II] excitation in an X-ray irradiated disk around stars with X-ray luminosities L_X=10^{29}-10^{31} erg s^{-1}. [Fe I] is detected at ~10^-5-10^-4 L_Sun, but no [S I] or [Fe II] is detected down to ~10^{-6} L_Sun. The [Fe I] detections indicate the presence of gas-rich disks with masses of >~0.1 M_J. No H_2 0-0 S(0) and S(1) disk emission is detected, except for S(1) toward one source. These data give upper limits on the warm (T~100-200K) gas mass of a few Jovian masses, consistent with recent T Tauri disk models which include gas heating by stellar radiation. Compact disk emission of hot (T>~500K) gas is observed through the H_2 0-0 S(2) and/or S(3) lines toward ~8% of our sources. The line fluxes are, however, higher by more than an order of magnitude than those predicted by recent disk models, even when X-ray and excess UV radiation are included. Similarly the [Ne II]/H_2 0-0 S(2) ratios for these sources are lower than predicted, consistent with the presence of an additional hot molecular gas component not included in current disk models. Oblique shocks of stellar winds interacting with the disk can explain many aspects of the hot gas emission, but are inconsistent with the non-detection of [S I] and [Fe II] lines.

==> (inline-0) <==
\begin{deluxetable}{rlccccccccc}
\tablewidth{0pt}
\tablecaption{Source list\label{disktab:sourcelist} }
\tablehead{\colhead{\#}
           & \colhead{Source}\hfill
           & \colhead{RA}
           & \colhead{Dec}
           & \colhead{AOR}
           & \colhead{tint [s]}
           & \colhead{Class}
           & \colhead{D\tablenotemark{a}}
           & \colhead{Age}
           & \colhead{Spectral type}
           & \colhead{References\tablenotemark{b}}
           \\
           & \colhead{}\hfill
           & \colhead{}
           & \colhead{}
           & \colhead{}
           & \colhead{(SL/SH/LH)*ndith.}
           & \colhead{}
           & \colhead{[pc]}
           & \colhead{[Myr]}
           & \colhead{}
           & \colhead{}
           \\
           & \colhead{[1]}
           & \colhead{[2]}
           & \colhead{[3]}
           & \colhead{[4]}
           & \colhead{[5]}
           & \colhead{[6]}
           & \colhead{[7]}
           & \colhead{[8]}
           & \colhead{[9]}
           & \colhead{[10]}
           }
\startdata
       1 & RNO\ 15 & \hfill\RA{3}{27}{47}{.7} & \hfill\Dec{30}{12}{04}{.3}\hfill & 5633280\hfill & (14*1/31*2/60*1)*2 & TTs & 250 & -- &  & 1,2 \\
       2 & Lk\,H$\alpha$\ 270 & \hfill\RA{3}{29}{17}{.7} & \hfill\Dec{31}{22}{45}{.1}\hfill & 5634048\hfill & (14*2/31*2/60*2)*2 & TTs & 250 & 0.01 & K2.5-K7 & 3 \\
       3 & Lk\,H$\alpha$\ 271 & \hfill\RA{3}{29}{21}{.9} & \hfill\Dec{31}{15}{36}{.4}\hfill & 11827968\hfill & (14*2/121*2/60*2)*2 & TTs & 250 & -- & K3-K5 & 3 \\
       4 & Lk\,H$\alpha$\ 326 & \hfill\RA{3}{30}{44}{.0} & \hfill\Dec{30}{32}{46}{.7}\hfill & 5634304\hfill & (14*2/31*4/60*1)*2 & TTs & 250 & 0.3 & G-M0 & 3,4,5 \\
       5 & Lk\,H$\alpha$\ 327 & \hfill\RA{3}{33}{30}{.4} & \hfill\Dec{31}{10}{50}{.5}\hfill & 5634560\hfill & (14*1/6*2/14*2)*2 & TTs & 250 & 0.7-1.4 & A9-K2 & 2,3 \\
       6 & Lk\,H$\alpha$\ 330 & \hfill\RA{3}{45}{48}{.3} & \hfill\Dec{32}{24}{11}{.9}\hfill & 5634816\hfill & (14*1/31*1/60*1)*2 & CTTs & 250 & 5.7 & G3 & 2,3 \\
       7 & IRAS\ 03446+3254 & \hfill\RA{3}{47}{47}{.1} & \hfill\Dec{33}{04}{03}{.4}\hfill & 5635072\hfill & (14*1/121*2/60*1)*2 & TTs & 250 & -- &  & 1,2,6,7 \\
       8 & LkCa\ 8 & \hfill\RA{4}{24}{57}{.1} & \hfill\Dec{27}{11}{56}{.4}\hfill & 9832960\hfill & (--/31*8/60*2)*2 & CTTs & 140 & -- & M0 & 8,9 \\
       9 & IQ\ Tau & \hfill\RA{4}{29}{51}{.6} & \hfill\Dec{26}{06}{45}{.0}\hfill & 9832704\hfill & (--/31*2/60*2)*2 & WTTs & 140 & 1.2 & M0-M0.5 & 3,8 \\
      10 & FX\ Tau & \hfill\RA{4}{30}{29}{.6} & \hfill\Dec{24}{26}{45}{.2}\hfill & 9832448\hfill & (--/31*2/60*2)*2 & C+WTTs & 140 & -- & M1-M4 & 10 \\
      11 & V710\ Tau & \hfill\RA{4}{31}{57}{.8} & \hfill\Dec{18}{21}{36}{.4}\hfill & 5636608\hfill & (--/121*2/60*4)*2 & C+WTTs & 140 & -- & M0.5-M3 & 8 \\
      12 & DN\ Tau & \hfill\RA{4}{35}{27}{.4} & \hfill\Dec{24}{14}{58}{.9}\hfill & 9831936\hfill & (--/31*4/60*2)*2 & CTTs & 140 & -- & M0 & 10 \\
      13 & CoKu\ Tau\ 3 & \hfill\RA{4}{35}{40}{.9} & \hfill\Dec{24}{11}{08}{.5}\hfill & 9831936\hfill & (--/31*4/60*2)*2 & CTTs & 140 & -- & M1 & 10 \\
      14 & CoKu\ Tau\ 4 & \hfill\RA{4}{41}{16}{.8} & \hfill\Dec{28}{40}{00}{.5}\hfill & 5637888\hfill & (--/31*2/60*4)*2 & CTTs & 140 & 1.2-1.6 & M1.5 & 2,8,11 \\
      15 & BF\ Ori & \hfill\RA{5}{37}{13}{.3} & \hfill\Dec{-6}{35}{00}{.6}\hfill & 5638144\hfill & (14*1/31*1/60*1)*2 & HAeBe & 400 & 2.0 & A5-F6 & 2 \\
      16 & RR\ Tau & \hfill\RA{5}{39}{30}{.5} & \hfill\Dec{26}{22}{27}{.1}\hfill & 5638400\hfill & (14*1/31*1/60*1)*2 & HAeBe & 160 & 0.6 & B8-A5 & 2 \\
      17 & IRAS\ 08267-3336 & \hfill\RA{8}{28}{40}{.7} & \hfill\Dec{-33}{46}{22}{.4}\hfill & 5639168\hfill & (14*1/31*2/60*1)*2 & TTs & 400? & 2.0 & K2-K3 & 2,3 \\
      18 & SX\ Cha & \hfill\RA{10}{55}{59}{.7} & \hfill\Dec{-77}{24}{40}{.0}\hfill & 5639424\hfill & (--/121*1/60*2)*2 & TTs & 178 & 1.0-4.0 & M0.5 & 2,12,13,14 \\
      19 & SY\ Cha & \hfill\RA{10}{56}{30}{.5} & \hfill\Dec{-77}{11}{39}{.5}\hfill & 5639424\hfill & (--/121*1/60*2)*2 & TTs & 178 & 1.4-5.0 & M0 & 2,12,13,15,16 \\
      20 & TW\ Cha & \hfill\RA{10}{59}{01}{.1} & \hfill\Dec{-77}{22}{40}{.8}\hfill & 5639680\hfill & (--/121*2/60*2)*2 & TTs & 178 & 16.8-20.0 & K0-M0 & 2,12,13,14,15,16,17 \\
      21 & Ced\ 110\ IRS6 & \hfill\RA{11}{07}{09}{.2} & \hfill\Dec{-77}{23}{04}{.2}\hfill & 5639680\hfill & (--/121*2/60*2)*2 & 1 & 178 & -- &  & 17,18,19 \\
      22 & B35 & \hfill\RA{11}{07}{21}{.5} & \hfill\Dec{-77}{22}{11}{.7}\hfill & 5639680\hfill & (--/121*2/60*2)*2 & TTs & 178 & 0.1 & M2 & 17,18,19 \\
      23 & VW\ Cha & \hfill\RA{11}{08}{01}{.5} & \hfill\Dec{-77}{42}{28}{.8}\hfill & 5639680\hfill & (--/121*2/60*2)*2 & CTTs & 178 & 0.2-2.4 & K2-K7 & 2,3,12,13,14,15,17,19,20 \\
      24 & VZ\ Cha & \hfill\RA{11}{09}{23}{.8} & \hfill\Dec{-76}{23}{20}{.8}\hfill & 5640448\hfill & (--/121*2/60*2)*2 & TTs & 178 & 4.0-10.0 & K6-K7 & 2,3,12,13,14,15,17,20 \\
      25 & WX\ Cha & \hfill\RA{11}{09}{58}{.8} & \hfill\Dec{-77}{37}{08}{.8}\hfill & 5640192\hfill & (--/121*1/60*2)*2 & TTs & 178 & 0.8-5.0 & K7-M0 & 2,3,12,13,14,15,17,19 \\
      26 & ISO-Cha237 & \hfill\RA{11}{10}{11}{.4} & \hfill\Dec{-76}{35}{29}{.0}\hfill & 5640448\hfill & (--/121*2/60*2)*2 & TTs & 178 & -- & M0 & 2,17,19 \\
      27 & C7-11 & \hfill\RA{11}{10}{38}{.0} & \hfill\Dec{-77}{32}{39}{.9}\hfill & 5640192\hfill & (--/121*1/60*2)*2 & TTs & 178 & 0.2-1.0 & K3 & 2,12,15,17,19 \\
      28 & HM\ 27 & \hfill\RA{11}{10}{49}{.6} & \hfill\Dec{-77}{17}{51}{.7}\hfill & 5640192\hfill & (--/121*1/60*2)*2 & TTs & 178 & 2.4-40.0 & K7 & 2,3,12,13,15,17,19 \\
      29 & XX\ Cha & \hfill\RA{11}{11}{39}{.7} & \hfill\Dec{-76}{20}{15}{.0}\hfill & 5640448\hfill & (--/121*2/60*2)*2 & TTs & 178 & 1.9-40.0 & M1-M2 & 2,12,13,14,15,17 \\
      30 & HD\ 98922 & \hfill\RA{11}{22}{31}{.7} & \hfill\Dec{-53}{22}{11}{.3}\hfill & 5640704\hfill & (--/6*1/14*1)*2 & HAeBe & $>$\,540 & -- & B9 & 2 \\
      31 & HD\ 101412 & \hfill\RA{11}{39}{44}{.5} & \hfill\Dec{-60}{10}{27}{.8}\hfill & 5640960\hfill & (14*1/31*1/60*1)*2 & HAeBe & 160 & -- & B9.5 & 2 \\
      32 & T\ Cha & \hfill\RA{11}{57}{13}{.5} & \hfill\Dec{-79}{21}{31}{.3}\hfill & 5641216\hfill & (--/31*2/60*1)*2 & TTs & 66 & 4.1-12.5 & G2-K0 & 2,3,12,13,15 \\
      33 & IRAS\ 12535-7623 & \hfill\RA{12}{57}{11}{.8} & \hfill\Dec{-76}{40}{11}{.6}\hfill & 11827456\hfill & (--/121*1/60*2)*2 & TTs & 178 & 0.2 & M0 & 2,13,15 \\
      34 & Sz50 & \hfill\RA{13}{00}{55}{.4} & \hfill\Dec{-77}{10}{22}{.1}\hfill & 11827456\hfill & (--/121*1/60*2)*2 & TTs & 178 & 1.7 & K7-M3 & 2,13,15 \\
      35 & ISO-ChaII\ 54 & \hfill\RA{13}{00}{59}{.2} & \hfill\Dec{-77}{14}{02}{.8}\hfill & 15735040\hfill & (14*2/31*4/--)*2 & BD & 178 & -- &  & 21 \\
      36 & DL\ Cha & \hfill\RA{13}{06}{08}{.4} & \hfill\Dec{-77}{06}{27}{.4}\hfill & 5642240\hfill & (--/6*2/6*5)*2 & TTs & 178 & -- & M6 & 2,13,15,22 \\
      37 & HD\ 132947 & \hfill\RA{15}{04}{56}{.0} & \hfill\Dec{-63}{07}{52}{.7}\hfill & 5643008\hfill & (14*1/31*2/241*2)*2 & HAeBe & $>$\,60 & -- & A0 & 2,13,15,22 \\
      38 & HD\ 135344 & \hfill\RA{15}{15}{48}{.4} & \hfill\Dec{-37}{09}{15}{.8}\hfill & 5657088\hfill & (--/121*1/60*2)*2 & HAeBe & 140 & 17.0 & A0-F4 & 2 \\
      39 & HT\ Lup & \hfill\RA{15}{45}{12}{.9} & \hfill\Dec{-34}{17}{30}{.5}\hfill & 5643264\hfill & (14*1/31*1/60*1)*2 & TTs & 145 & 0.4-2.3 & K2 & 2,3,14,23,24 \\
      40 & HT\ Lup & \hfill\RA{15}{45}{12}{.9} & \hfill\Dec{-34}{17}{30}{.5}\hfill & 9829120\hfill & (14*2/31*2/60*2)*1 & TTs & 145 & 0.4-2.3 & K2 & 2,3,14,23,24 \\
      41 & GW\ Lup & \hfill\RA{15}{46}{44}{.7} & \hfill\Dec{-34}{30}{35}{.3}\hfill & 5643520\hfill & (14*1/121*2/60*4)*2 & TTs & 100 & 1.3-3.4 & M2-M4 & 2,3,24 \\
      42 & Sz73 & \hfill\RA{15}{47}{57}{.0} & \hfill\Dec{-35}{14}{35}{.2}\hfill & 5644032\hfill & (14*1/31*1/60*1)*2 & TTs & 100 & 2.6-5.4 & K2-Mà & 2,3,24 \\
      43 & GQ\ Lup & \hfill\RA{15}{49}{12}{.1} & \hfill\Dec{-35}{39}{05}{.0}\hfill & 5644032\hfill & (14*1/31*1/60*1)*2 & TTs & 100 & 0.1-1.0 & K7-M0 & 2,3,14,23,24 \\
      44 & IM\ Lup & \hfill\RA{15}{56}{09}{.2} & \hfill\Dec{-37}{56}{06}{.4}\hfill & 5644800\hfill & (14*1/31*2/60*1)*2 & TTs & 140 & 0.1-1.5 & M0 & 2,3,20,24 \\
      45 & RU\ Lup & \hfill\RA{15}{56}{42}{.3} & \hfill\Dec{-37}{49}{15}{.6}\hfill & 5644800\hfill & (14*1/31*2/60*1)*2 & CTTs & 140 & 0.1-0.8 & K3-M0 & 2,23,24 \\
      46 & RY\ Lup & \hfill\RA{15}{59}{28}{.4} & \hfill\Dec{-40}{21}{51}{.1}\hfill & 5644544\hfill & (14*1/31*1/60*1)*2 & TTs & 150 & 1.6-3.2 & K0-K4 & 2,3,14,24 \\
      47 & EX\ Lup & \hfill\RA{16}{03}{05}{.5} & \hfill\Dec{-40}{18}{24}{.8}\hfill & 5645056\hfill & (14*1/31*1/60*1)*2 & TTs & 150 & 1.4-5.6 & M0 & 2,3,14,24 \\
      48 & Sz102 & \hfill\RA{16}{08}{29}{.7} & \hfill\Dec{-39}{03}{11}{.2}\hfill & 9407488\hfill & (14*1/121*2/60*1)*2 & TTs & 200 & -- & M0 & 2,3,24 \\
      49 & AS\ 205 & \hfill\RA{16}{11}{31}{.3} & \hfill\Dec{-18}{38}{26}{.2}\hfill & 5646080\hfill & (6*2/6*2/14*2)*2 & TTs & 120 & 0.1-0.4 & K5 & 2,3,20,25 \\
      50 & Haro\ 1-1 & \hfill\RA{16}{21}{34}{.7} & \hfill\Dec{-26}{12}{27}{.0}\hfill & 9833472\hfill & (14*1/31*4/60*1)*2 & CTTs & 125 & 13.1 & K5-K7 & 3,26,27,28 \\
      51 & Haro\ 1-4 & \hfill\RA{16}{25}{10}{.5} & \hfill\Dec{-23}{19}{14}{.5}\hfill & 9833216\hfill & (--/31*2/60*1)*2 & TTs & 125 & 0.8 & K4-K6 & 26 \\
      52 & DoAr\ 24E & \hfill\RA{16}{26}{23}{.4} & \hfill\Dec{-24}{21}{00}{.0}\hfill & 5647616\hfill & (--/31*1/14*2)*2 & TTs & 125 & 1.5-2.5 & K0-K1 & 2,20,25,29,30,31,32 \\
      53 & SR\ 21 & \hfill\RA{16}{27}{10}{.3} & \hfill\Dec{-24}{19}{12}{.4}\hfill & 5647616\hfill & (--/31*1/14*2)*2 & TTs & 125 & 1.0-3.0 & F4-G2.5 & 2,25,30,31,33,34,35 \\
      54 & IRS51 & \hfill\RA{16}{27}{39}{.8} & \hfill\Dec{-24}{43}{15}{.2}\hfill & 9829888\hfill & (--/31*2/14*2)*2 & 2 & 125 & 0.8 & G5-K7 & 3,16,25,33 \\
      55 & SR\ 9 & \hfill\RA{16}{27}{40}{.3} & \hfill\Dec{-24}{22}{04}{.1}\hfill & 12027392\hfill & (--/31*1/60*2)*2 & TTs & 125 & 0.8 & K5-M2 & 2,3,25,26,29,33,34 \\
      56 & V853Oph & \hfill\RA{16}{28}{45}{.3} & \hfill\Dec{-24}{28}{18}{.8}\hfill & 12408576\hfill & (--/31*4/60*4)*2 & TTs & 125 & 0.8 & M1.5 & 25,26 \\
      57 & ROX42C & \hfill\RA{16}{31}{15}{.7} & \hfill\Dec{-24}{34}{01}{.9}\hfill & 6369792\hfill & (--/31*2/60*1)*2 & TTs & 125 & 3.7 & K4-K6 & 16,25 \\
      58 & ROX43A & \hfill\RA{16}{31}{20}{.1} & \hfill\Dec{-24}{30}{05}{.0}\hfill & 15914496\hfill & (--/31*1/60*2)*2 & TTs & 125 & 12.2 & G0 & 25,34,36 \\
      59 & IRS60 & \hfill\RA{16}{31}{30}{.9} & \hfill\Dec{-24}{24}{39}{.6}\hfill & 6370048\hfill & (--/31*1/60*1)*2 & - & 125 & -- &  & 16,25,36,37 \\
      60 & Haro\ 1-16 & \hfill\RA{16}{31}{33}{.5} & \hfill\Dec{-24}{27}{37}{.1}\hfill & 12664064\hfill & (--/31*1/60*1)*2 & TTs & 125 & 0.5-1.9 & K2-K3 & 14,20,25,36 \\
      61 & Haro\ 1-17 & \hfill\RA{16}{32}{21}{.9} & \hfill\Dec{-24}{42}{14}{.8}\hfill & 11827712\hfill & (60*1/121*4/60*4)*2 & TTs & 125 & -- & M2.5 & 2,3,25 \\
      62 & RNO\ 90 & \hfill\RA{16}{34}{09}{.2} & \hfill\Dec{-15}{48}{16}{.9}\hfill & 5650432\hfill & (14*1/31*1/14*2)*2 & TTs & 140 & 6.0 & G5 & 1,2,23,25,38,39 \\
      63 & Wa\ Oph\ 6 & \hfill\RA{16}{48}{45}{.6} & \hfill\Dec{-14}{16}{35}{.8}\hfill & 5650688\hfill & (14*1/31*1/60*1)*2 & 2 & 140 & 0.9 & K7 & 25,37 \\
      64 & V1121\ Oph & \hfill\RA{16}{49}{15}{.3} & \hfill\Dec{-14}{22}{08}{.8}\hfill & 5650688\hfill & (14*1/31*1/60*1)*2 & CTTs & 125 & 0.5 & K5 & 3,23,25,37 \\
      65 & HD\ 163296 & \hfill\RA{17}{56}{21}{.3} & \hfill\Dec{-21}{57}{22}{.0}\hfill & 5650944\hfill & (--/6*2/14*2)*2 & HAeBe & 122 & 4.0-6.0 & A0-A2 & 2 \\
      66 & HD\ 163296 & \hfill\RA{17}{56}{21}{.3} & \hfill\Dec{-21}{57}{22}{.0}\hfill & 9830144\hfill & (--/6*4/14*4)*1 & HAeBe & 122 & 4.0-6.0 & A0-A2 & 2 \\
      67 & VV\ Ser & \hfill\RA{18}{28}{47}{.9} & \hfill\Dec{0}{08}{39}{.8}\hfill & 5651200\hfill & (6*2/31*1/60*1)*2 & HAeBe & 260 & 0.6 & B1-A3 & 2 \\
      68 & SSTc2d\ J182900.9+02931 & \hfill\RA{18}{29}{00}{.9} & \hfill\Dec{0}{29}{31}{.6}\hfill & 13210112\hfill & (14*1/31*2/--)*2 & - & 260 & -- &  & - \\
      69 & SSTc2d\ J182909.8+03446 & \hfill\RA{18}{29}{09}{.8} & \hfill\Dec{0}{34}{45}{.8}\hfill & 13210624\hfill & (14*1/31*1/--)*2 & - & 260 & -- &  & - \\
      70 & SSTc2d\ J182928.2+02257 & \hfill\RA{18}{29}{28}{.2} & \hfill\Dec{-0}{22}{57}{.4}\hfill & 13210368\hfill & (14*1/31*2/--)*2 & - & 260 & -- &  & - \\
      71 & EC74 & \hfill\RA{18}{29}{55}{.7} & \hfill\Dec{1}{14}{31}{.6}\hfill & 9407232\hfill & (14*1/121*1/60*2)*2 & 2 & 260 & -- &  & 26 \\
      72 & EC82 & \hfill\RA{18}{29}{56}{.9} & \hfill\Dec{1}{14}{46}{.7}\hfill & 9407232\hfill & (14*1/121*1/60*2)*2 & TTs & 260 & -- & M0 & 2,4,26,40 \\
      73 & EC90 & \hfill\RA{18}{29}{57}{.7} & \hfill\Dec{1}{14}{06}{.0}\hfill & 9828352\hfill & (6*2/31*1/14*1)*2 & TTs & 260 & -- &  & 4,26,40,41 \\
      74 & EC92 & \hfill\RA{18}{29}{57}{.9} & \hfill\Dec{1}{12}{51}{.5}\hfill & 9407232\hfill & (14*1/121*1/60*2)*2 & TTs & 260 & -- & K7-M2 & 18,41,42,43 \\
      75 & CK4 & \hfill\RA{18}{29}{58}{.2} & \hfill\Dec{1}{15}{21}{.6}\hfill & 9407232\hfill & (14*1/121*1/60*2)*2 & TTs & 260 & 6.8 & K3 & 2,26,40,43,44 \\
      76 & Lk\,H$\alpha$\ 348 & \hfill\RA{18}{34}{12}{.6} & \hfill\Dec{-0}{26}{21}{.8}\hfill & 9831424\hfill & (6*2/6*2/14*2)*2 & - & 260 & -- &  & - \\
\enddata
\vspace{-\baselineskip}
\tablenotetext{a}{Assumed cloud distances;
                  Chamaeleon \citep[178\,pc][]{whittet97}
                  Lupus I, IV (150\,pc) and Lupus III (200\,pc) Comeron in prep.,
                  Ophiuchus \citep[125\,pc][]{degeus89},
                  Perseus \citep*[250\,pc, see discussion in][]{enoch06},
                  Taurus-Auriga \citep[160\,pc][]{kenyon94},
                  Serpens \citep*[260\,pc][]{straizys96},
                  except for
                  T\,Cha, HD\,98922, \& HD\,163296 \citep[][]{vdancker98},
                  BF\,Ori, \citep[][]{parenago54},
                  HD\,101412 \& HD\,135344 \citep[][]{dezeeuw99}, \&
                  HD\,132947 (minimum Tycho distance)
                 }
\tablenotetext{b}{A non-exhaustive literature reference list:
                 (1) \citet{clark91}, 
                 (2) \citet{kessler06}, 
                 (3) \citet{herbig88}, 
                 (4) \citet{casali96}, 
                 (5) \citet{ladd93}, 
                 (6) \citet{beichman84}, 
                 (7) \citet{myers87}, 
                 (8) \citet{kenyon98}, 
                 (9) \citet{edwards06}, 
                 (10) \citet{beckwith90}, 
                 (11) \citet{sargent06}, 
                 (12) \citet{lawson96}, 
                 (13) \citet{gauvin92}, 
                 (14) \citet{appenzeller83}, 
                 (15) \citet{hartigan93}, 
                 (16) \citet{beichman88}, 
                 (17) \citet{cambresy98}, 
                 (18) \citet{pollanen95}, 
                 (19) \citet{persi00}, 
                 (20) \citet{schegerer06}, 
                 (21) \citet{allers06}, 
                 (22) \citet{lopez90}, 
                 (23) \citet{carballo92}, 
                 (24) \citet{hughes94}, 
                 (25) \citet{andre94}, 
                 (26) \citet{churchwell86}, 
                 (27) \citet{rydgren80}, 
                 (28) \citet{meyer93}, 
                 (29) \citet{elias78}, 
                 (30) \citet{lada84}, 
                 (31) \citet{ward-thompson93}, 
                 (32) \citet{barsony97}, 
                 (33) \citet{wilking89}, 
                 (34) \citet{jensen97}, 
                 (35) \citet{brown07}, 
                 (36) \citet{greene94}, 
                 (37) \citet{ichikawa89}, 
                 (38) \citet{reipurth96}, 
                 (39) \citet{parker91}, 
                 (40) \citet{kaas99}, 
                 (41) \citet{haisch02}, 
                 (42) \citet{mcmullin00}, 
                 (43) \citet{hurt96}, 
                 (44) \citet{zhang88}.}
\end{deluxetable}
\clearpage
\end{landscape}

\clearpage
\clearpage
\begin{landscape}
\begin{deluxetable}{rlcrlrlrlrlrlrlrlrlrlrlrl}
\tablewidth{0pt}
%\tabletypesize{\scriptsize}
\tablecaption{Observed linefluxes and $1\sigma$ uncertainties ($\mathrm{10^{-16} erg\,cm^{-2}\,s^{-1}}$)\label{disktab:linefluxes} }
\tablehead{\colhead{\#}
         & \colhead{Source}\hfill
         & \colhead{Dis.\,[pc]}
        & \multicolumn{2}{c}{H$_2$ S(0)}
        & \multicolumn{2}{c}{H$_2$ S(1)}
        & \multicolumn{2}{c}{H$_2$ S(2)}
        & \multicolumn{2}{c}{H$_2$ S(3)}
        & \multicolumn{2}{c}{[Ne II]}
        & \multicolumn{2}{c}{[Ne III]}
        & \multicolumn{2}{c}{[Fe I]}
        & \multicolumn{2}{c}{[Fe II]\,18}
        & \multicolumn{2}{c}{[Fe II]\,25}
        & \multicolumn{2}{c}{[S I]}
        & \multicolumn{2}{c}{[Si II]}
           \\
           \colhead{[1]}
         & \colhead{[2]}\hfill
         & \colhead{[3]}
        & \multicolumn{2}{c}{[4]}
        & \multicolumn{2}{c}{[5]}
        & \multicolumn{2}{c}{[6]}
        & \multicolumn{2}{c}{[7]}
        & \multicolumn{2}{c}{[8]}
        & \multicolumn{2}{c}{[9]}
        & \multicolumn{2}{c}{[10]}
        & \multicolumn{2}{c}{[11]}
        & \multicolumn{2}{c}{[12]}
        & \multicolumn{2}{c}{[13]}
        & \multicolumn{2}{c}{[14]}
           }
\startdata
1 & RNO\ 15              & $250$ &  --  & \hspace{-1em}($   48$) &  --  & \hspace{-1em}($   63$) &  --  & \hspace{-1em}($   30$) &  --  & \hspace{-1em}($  470$) &  --  & \hspace{-1em}($   85$) &  --  & \hspace{-1em}($   69$) &  --  & \hspace{-1em}($   84$) &  --  & \hspace{-1em}($   78$) &  --  & \hspace{-1em}($   44$) &  --  & \hspace{-1em}($   43$) &  --  & \hspace{-1em}($   43$) \\
2 & Lk\,H$\alpha$\ 270   & $250$ &  --  & \hspace{-1em}($   35$) &  --  & \hspace{-1em}($   42$) &  --  & \hspace{-1em}($   27$) &  --  & \hspace{-1em}($   63$) &  --  & \hspace{-1em}($   29$) &  --  & \hspace{-1em}($   21$) &  --  & \hspace{-1em}($   70$) &  --  & \hspace{-1em}($   27$) &  --  & \hspace{-1em}($   28$) &  --  & \hspace{-1em}($   35$) &  --  & \hspace{-1em}($  180$) \\
3 & Lk\,H$\alpha$\ 271   & $250$ &  --  & \hspace{-1em}($   53$) &  --  & \hspace{-1em}($   10$) &  --  & \hspace{-1em}($   12$) &  --  & \hspace{-1em}($   42$) &  --  & \hspace{-1em}($   12$) &  --  & \hspace{-1em}($    8$) &   880 & \hspace{-1em}($  130$) &  --  & \hspace{-1em}($   16$) &  --  & \hspace{-1em}($   19$) &  --  & \hspace{-1em}($   23$) &  --  & \hspace{-1em}($  150$) \\
4 & Lk\,H$\alpha$\ 326   & $250$ &  --  & \hspace{-1em}($   39$) &  --  & \hspace{-1em}($   25$) &  --  & \hspace{-1em}($   22$) &  --  & \hspace{-1em}($  110$) &  --  & \hspace{-1em}($   21$) &  --  & \hspace{-1em}($   26$) &  --  & \hspace{-1em}($   88$) &  --  & \hspace{-1em}($   24$) &  --  & \hspace{-1em}($   15$) &  --  & \hspace{-1em}($   33$) &  --  & \hspace{-1em}($  160$) \\
5 & Lk\,H$\alpha$\ 327   & $250$ &  --  & \hspace{-1em}($   63$) &  --  & \hspace{-1em}($   60$) &  --  & \hspace{-1em}($   53$) &  --  & \hspace{-1em}($  240$) &  --  & \hspace{-1em}($   64$) &  --  & \hspace{-1em}($   48$) &  --  & \hspace{-1em}($   76$) &  --  & \hspace{-1em}($   59$) &  --  & \hspace{-1em}($   34$) &  --  & \hspace{-1em}($   52$) &  --  & \hspace{-1em}($   48$) \\
6 & Lk\,H$\alpha$\ 330   & $250$ &  --  & \hspace{-1em}($  110$) &  --  & \hspace{-1em}($   45$) &  --  & \hspace{-1em}($   27$) &  --  & \hspace{-1em}($  220$) &  --  & \hspace{-1em}($   18$) &  --  & \hspace{-1em}($   34$) &  --  & \hspace{-1em}($  160$) &  --  & \hspace{-1em}($   42$) &  --  & \hspace{-1em}($  100$) &  --  & \hspace{-1em}($  100$) &  --  & \hspace{-1em}($   89$) \\
7 & IRAS\ 03446+3254     & $250$ &  --  & \hspace{-1em}($   76$) &  --  & \hspace{-1em}($   10$) &  --  & \hspace{-1em}($    6$) &  --  & \hspace{-1em}($   62$) &    36 & \hspace{-1em}($    6$) &  --  & \hspace{-1em}($   13$) &  --  & \hspace{-1em}($  110$) &  --  & \hspace{-1em}($   13$) &  --  & \hspace{-1em}($   44$) &  --  & \hspace{-1em}($   46$) &  --  & \hspace{-1em}($  110$) \\
8 & LkCa\ 8              & $140$ &  --  & \hspace{-1em}($   22$) &  --  & \hspace{-1em}($   15$) &  --  & \hspace{-1em}($   11$) &  &  &  --  & \hspace{-1em}($   10$) &  --  & \hspace{-1em}($    9$) &  --  & \hspace{-1em}($   71$) &  --  & \hspace{-1em}($   16$) &  --  & \hspace{-1em}($   19$) &  --  & \hspace{-1em}($   27$) &  --  & \hspace{-1em}($   97$) \\
9 & IQ\ Tau              & $140$ &  --  & \hspace{-1em}($   38$) &  --  & \hspace{-1em}($   27$) &  --  & \hspace{-1em}($   24$) &  &  &  --  & \hspace{-1em}($   25$) &  --  & \hspace{-1em}($   23$) &  --  & \hspace{-1em}($   61$) &  --  & \hspace{-1em}($   20$) &  --  & \hspace{-1em}($   18$) &  --  & \hspace{-1em}($   28$) &  --  & \hspace{-1em}($  140$) \\
10 & FX\ Tau              & $140$ &  --  & \hspace{-1em}($   37$) &  --  & \hspace{-1em}($   24$) &  --  & \hspace{-1em}($   34$) &  &  &  --  & \hspace{-1em}($   19$) &  --  & \hspace{-1em}($   17$) &  --  & \hspace{-1em}($   97$) &  --  & \hspace{-1em}($   29$) &  --  & \hspace{-1em}($   25$) &  --  & \hspace{-1em}($   19$) &  --  & \hspace{-1em}($  130$) \\
11 & V710\ Tau            & $140$ &  --  & \hspace{-1em}($   66$) &  --  & \hspace{-1em}($   12$) &  --  & \hspace{-1em}($   12$) &  &  &  --  & \hspace{-1em}($    8$) &  --  & \hspace{-1em}($   11$) &  --  & \hspace{-1em}($  150$) &  --  & \hspace{-1em}($   11$) &  --  & \hspace{-1em}($   28$) &  --  & \hspace{-1em}($   25$) &  --  & \hspace{-1em}($   72$) \\
12 & DN\ Tau              & $140$ &  --  & \hspace{-1em}($   33$) &  --  & \hspace{-1em}($   18$) &  --  & \hspace{-1em}($   21$) &  &  &  --  & \hspace{-1em}($   14$) &  --  & \hspace{-1em}($   17$) &  --  & \hspace{-1em}($   77$) &  --  & \hspace{-1em}($   18$) &  --  & \hspace{-1em}($   23$) &  --  & \hspace{-1em}($   31$) &  --  & \hspace{-1em}($   83$) \\
13 & CoKu\ Tau\ 3         & $140$ &  --  & \hspace{-1em}($   29$) &  --  & \hspace{-1em}($   19$) &  --  & \hspace{-1em}($   14$) &  &  &  --  & \hspace{-1em}($   21$) &  --  & \hspace{-1em}($   16$) &   450 & \hspace{-1em}($   80$) &  --  & \hspace{-1em}($   23$) &  --  & \hspace{-1em}($   26$) &  --  & \hspace{-1em}($   18$) &  --  & \hspace{-1em}($   62$) \\
14 & CoKu\ Tau\ 4         & $140$ &  --  & \hspace{-1em}($   49$) &  --  & \hspace{-1em}($   30$) &  --  & \hspace{-1em}($   24$) &  &  &  --  & \hspace{-1em}($   10$) &  --  & \hspace{-1em}($   13$) &  --  & \hspace{-1em}($   75$) &  --  & \hspace{-1em}($   33$) &  --  & \hspace{-1em}($   33$) &  --  & \hspace{-1em}($   36$) &  --  & \hspace{-1em}($   87$) \\
15 & BF\ Ori              & $400$ &  --  & \hspace{-1em}($   92$) &  --  & \hspace{-1em}($   38$) &  --  & \hspace{-1em}($   48$) &  --  & \hspace{-1em}($ 1000$) &  --  & \hspace{-1em}($   48$) &  --  & \hspace{-1em}($   44$) &  --  & \hspace{-1em}($   73$) &  --  & \hspace{-1em}($   49$) &  --  & \hspace{-1em}($   33$) &  --  & \hspace{-1em}($  180$) &  --  & \hspace{-1em}($   51$) \\
16 & RR\ Tau              & $160$ &  --  & \hspace{-1em}($   81$) &  --  & \hspace{-1em}($   52$) &  --  & \hspace{-1em}($   48$) &  --  & \hspace{-1em}($  790$) &  --  & \hspace{-1em}($   63$) &  --  & \hspace{-1em}($   46$) &  --  & \hspace{-1em}($   77$) &  --  & \hspace{-1em}($   52$) &  --  & \hspace{-1em}($   67$) &  --  & \hspace{-1em}($   67$) &  --  & \hspace{-1em}($   73$) \\
17 & IRAS\ 08267-3336     & $400?$ &  --  & \hspace{-1em}($   35$) &  --  & \hspace{-1em}($   20$) &  --  & \hspace{-1em}($   22$) &  --  & \hspace{-1em}($   82$) &    77 & \hspace{-1em}($   22$) &  --  & \hspace{-1em}($   22$) &  --  & \hspace{-1em}($   73$) &  --  & \hspace{-1em}($   32$) &  --  & \hspace{-1em}($   26$) &  --  & \hspace{-1em}($   23$) &  --  & \hspace{-1em}($   32$) \\
18 & SX\ Cha              & $178$ &  --  & \hspace{-1em}($   46$) &  --  & \hspace{-1em}($   28$) &  --  & \hspace{-1em}($   19$) &  &  &  --  & \hspace{-1em}($   27$) &  --  & \hspace{-1em}($   20$) &  --  & \hspace{-1em}($   54$) &  --  & \hspace{-1em}($   27$) &  --  & \hspace{-1em}($   24$) &  --  & \hspace{-1em}($   30$) &  --  & \hspace{-1em}($   54$) \\
19 & SY\ Cha              & $178$ &  --  & \hspace{-1em}($   36$) &  --  & \hspace{-1em}($   13$) &  --  & \hspace{-1em}($   12$) &  &  &  --  & \hspace{-1em}($   12$) &  --  & \hspace{-1em}($   11$) &  --  & \hspace{-1em}($   59$) &  --  & \hspace{-1em}($   21$) &  --  & \hspace{-1em}($   35$) &  --  & \hspace{-1em}($   19$) &  --  & \hspace{-1em}($   44$) \\
20 & TW\ Cha              & $178$ &  --  & \hspace{-1em}($   53$) &  --  & \hspace{-1em}($   18$) &  --  & \hspace{-1em}($   14$) &  &  &  --  & \hspace{-1em}($   11$) &  --  & \hspace{-1em}($   16$) &  --  & \hspace{-1em}($   79$) &  --  & \hspace{-1em}($   15$) &  --  & \hspace{-1em}($   27$) &  --  & \hspace{-1em}($   34$) &  --  & \hspace{-1em}($   50$) \\
21 & Ced\ 110\ IRS6       & $178$ &  --  & \hspace{-1em}($   66$) &  --  & \hspace{-1em}($   26$) &    49 & \hspace{-1em}($   11$) &  &  &    50 & \hspace{-1em}($   13$) &  --  & \hspace{-1em}($   21$) &  --  & \hspace{-1em}($   60$) &  --  & \hspace{-1em}($   33$) &  --  & \hspace{-1em}($   52$) &  --  & \hspace{-1em}($   47$) &  --  & \hspace{-1em}($   48$) \\
22 & B35                  & $178$ &  --  & \hspace{-1em}($   49$) &  --  & \hspace{-1em}($   11$) &  --  & \hspace{-1em}($    8$) &  &  &  --  & \hspace{-1em}($    4$) &  --  & \hspace{-1em}($   14$) &  --  & \hspace{-1em}($   56$) &  --  & \hspace{-1em}($   10$) &  --  & \hspace{-1em}($   17$) &  --  & \hspace{-1em}($   23$) &  --  & \hspace{-1em}($   48$) \\
23 & VW\ Cha              & $178$ &  --  & \hspace{-1em}($   65$) &  --  & \hspace{-1em}($   66$) &  --  & \hspace{-1em}($   57$) &  &  &   280 & \hspace{-1em}($   38$) &  --  & \hspace{-1em}($   55$) &  --  & \hspace{-1em}($   99$) &  --  & \hspace{-1em}($   49$) &  --  & \hspace{-1em}($   30$) &  --  & \hspace{-1em}($   87$) &  --  & \hspace{-1em}($   80$) \\
24 & VZ\ Cha              & $178$ &  --  & \hspace{-1em}($   53$) &  --  & \hspace{-1em}($   23$) &  --  & \hspace{-1em}($   35$) &  &  &  --  & \hspace{-1em}($   26$) &  --  & \hspace{-1em}($   30$) &  --  & \hspace{-1em}($   72$) &  --  & \hspace{-1em}($   22$) &  --  & \hspace{-1em}($   30$) &  --  & \hspace{-1em}($   27$) &  --  & \hspace{-1em}($   43$) \\
25 & WX\ Cha              & $178$ &  --  & \hspace{-1em}($   27$) &  --  & \hspace{-1em}($   28$) &  --  & \hspace{-1em}($   22$) &  &  &  --  & \hspace{-1em}($   16$) &  --  & \hspace{-1em}($   26$) &   580 & \hspace{-1em}($   66$) &  --  & \hspace{-1em}($   23$) &  --  & \hspace{-1em}($   46$) &  --  & \hspace{-1em}($   24$) &  --  & \hspace{-1em}($   41$) \\
26 & ISO-Cha237           & $178$ &  --  & \hspace{-1em}($   36$) &  --  & \hspace{-1em}($   19$) &    33 & \hspace{-1em}($    9$) &  &  &  --  & \hspace{-1em}($   20$) &  --  & \hspace{-1em}($   15$) &  --  & \hspace{-1em}($   87$) &  --  & \hspace{-1em}($   27$) &  --  & \hspace{-1em}($   31$) &  --  & \hspace{-1em}($   33$) &  --  & \hspace{-1em}($   46$) \\
27 & C7-11                & $178$ &  --  & \hspace{-1em}($   21$) &  --  & \hspace{-1em}($   11$) &  --  & \hspace{-1em}($    8$) &  &  &  --  & \hspace{-1em}($    6$) &  --  & \hspace{-1em}($   11$) &   470 & \hspace{-1em}($   54$) &  --  & \hspace{-1em}($   13$) &  --  & \hspace{-1em}($   32$) &  --  & \hspace{-1em}($   16$) &  --  & \hspace{-1em}($   37$) \\
28 & HM\ 27               & $178$ &  --  & \hspace{-1em}($   34$) &  --  & \hspace{-1em}($   17$) &  --  & \hspace{-1em}($   12$) &  &  &  --  & \hspace{-1em}($   10$) &  --  & \hspace{-1em}($   21$) &  --  & \hspace{-1em}($   64$) &  --  & \hspace{-1em}($   17$) &  --  & \hspace{-1em}($   43$) &  --  & \hspace{-1em}($   21$) &  --  & \hspace{-1em}($   40$) \\
29 & XX\ Cha              & $178$ &  --  & \hspace{-1em}($   34$) &  --  & \hspace{-1em}($    9$) &  --  & \hspace{-1em}($    7$) &  &  &    35 & \hspace{-1em}($    7$) &  --  & \hspace{-1em}($    9$) &   340 & \hspace{-1em}($   81$) &  --  & \hspace{-1em}($   12$) &  --  & \hspace{-1em}($   22$) &  --  & \hspace{-1em}($   20$) &  --  & \hspace{-1em}($   52$) \\
30 & HD\ 98922            & $>\,540$ &  --  & \hspace{-1em}($  350$) &  --  & \hspace{-1em}($  850$) &  --  & \hspace{-1em}($  840$) &  &  &  --  & \hspace{-1em}($ 1400$) &  --  & \hspace{-1em}($  750$) &  --  & \hspace{-1em}($  600$) &  --  & \hspace{-1em}($  830$) &  --  & \hspace{-1em}($  370$) &  --  & \hspace{-1em}($  450$) &  --  & \hspace{-1em}($  190$) \\
31 & HD\ 101412           & $160$ &  --  & \hspace{-1em}($   74$) &  --  & \hspace{-1em}($   89$) &  --  & \hspace{-1em}($   90$) &  --  & \hspace{-1em}($  690$) &  --  & \hspace{-1em}($  120$) &  --  & \hspace{-1em}($   74$) &  --  & \hspace{-1em}($  100$) &  --  & \hspace{-1em}($  110$) &  --  & \hspace{-1em}($   32$) &  --  & \hspace{-1em}($   65$) &  --  & \hspace{-1em}($   66$) \\
32 & T\ Cha               & $66$ &  --  & \hspace{-1em}($   47$) &  --  & \hspace{-1em}($   17$) &  --  & \hspace{-1em}($   22$) &  &  &   320 & \hspace{-1em}($   21$) &  --  & \hspace{-1em}($   20$) &  --  & \hspace{-1em}($   60$) &  --  & \hspace{-1em}($   29$) &  --  & \hspace{-1em}($   28$) &  --  & \hspace{-1em}($   44$) &  --  & \hspace{-1em}($   50$) \\
33 & IRAS\ 12535-7623     & $178$ &  --  & \hspace{-1em}($   53$) &  --  & \hspace{-1em}($   15$) &  --  & \hspace{-1em}($   12$) &  &  &  --  & \hspace{-1em}($   13$) &  --  & \hspace{-1em}($   13$) &  --  & \hspace{-1em}($   67$) &  --  & \hspace{-1em}($   18$) &  --  & \hspace{-1em}($   23$) &  --  & \hspace{-1em}($   25$) &  --  & \hspace{-1em}($   46$) \\
34 & Sz50                 & $178$ &  --  & \hspace{-1em}($   43$) &  --  & \hspace{-1em}($   17$) &  --  & \hspace{-1em}($   14$) &  &  &  --  & \hspace{-1em}($   13$) &  --  & \hspace{-1em}($   13$) &  --  & \hspace{-1em}($   45$) &  --  & \hspace{-1em}($   14$) &  --  & \hspace{-1em}($   40$) &  --  & \hspace{-1em}($   21$) &  --  & \hspace{-1em}($   70$) \\
35 & ISO-ChaII\ 54        & $178$ &  &  &  --  & \hspace{-1em}($   12$) &  --  & \hspace{-1em}($   16$) &  --  & \hspace{-1em}($   87$) &  --  & \hspace{-1em}($   13$) &  --  & \hspace{-1em}($   11$) &  &  &  --  & \hspace{-1em}($   24$) &  &  &  &  &  &  \\
36 & DL\ Cha              & $178$ &  --  & \hspace{-1em}($  300$) &  --  & \hspace{-1em}($ 1000$) &  --  & \hspace{-1em}($ 1600$) &  &  &  --  & \hspace{-1em}($ 2100$) &  --  & \hspace{-1em}($ 1200$) &  --  & \hspace{-1em}($  410$) &  --  & \hspace{-1em}($ 1100$) &  --  & \hspace{-1em}($  400$) &  --  & \hspace{-1em}($  380$) &  --  & \hspace{-1em}($  140$) \\
37 & HD\ 132947           & $>\,60$ &  --  & \hspace{-1em}($    2$) &  --  & \hspace{-1em}($    7$) &  --  & \hspace{-1em}($   17$) &  --  & \hspace{-1em}($   86$) &  --  & \hspace{-1em}($   11$) &  --  & \hspace{-1em}($   19$) &    45 & \hspace{-1em}($    6$) &  --  & \hspace{-1em}($   21$) &  --  & \hspace{-1em}($    5$) &  --  & \hspace{-1em}($    3$) &  --  & \hspace{-1em}($   18$) \\
38 & HD\ 135344           & $140$ &  --  & \hspace{-1em}($  150$) &  --  & \hspace{-1em}($   51$) &  --  & \hspace{-1em}($   46$) &  &  &  --  & \hspace{-1em}($   32$) &  --  & \hspace{-1em}($   35$) &  --  & \hspace{-1em}($  160$) &  --  & \hspace{-1em}($   67$) &  --  & \hspace{-1em}($  110$) &  --  & \hspace{-1em}($  120$) &  --  & \hspace{-1em}($  160$) \\
39 & HT\ Lup              & $145$ &  --  & \hspace{-1em}($   80$) &  --  & \hspace{-1em}($  110$) &  --  & \hspace{-1em}($   47$) &  --  & \hspace{-1em}($  600$) &  --  & \hspace{-1em}($   96$) &  --  & \hspace{-1em}($   75$) &  --  & \hspace{-1em}($  130$) &  --  & \hspace{-1em}($   81$) &  --  & \hspace{-1em}($   78$) &  --  & \hspace{-1em}($   91$) &  --  & \hspace{-1em}($   74$) \\
40 & HT\ Lup              & $145$ &  --  & \hspace{-1em}($  160$) &  --  & \hspace{-1em}($  220$) &  --  & \hspace{-1em}($  130$) &  --  & \hspace{-1em}($ 1100$) &  --  & \hspace{-1em}($  120$) &  --  & \hspace{-1em}($  180$) &  --  & \hspace{-1em}($  210$) &  --  & \hspace{-1em}($  240$) &  --  & \hspace{-1em}($  140$) &  --  & \hspace{-1em}($  130$) &  --  & \hspace{-1em}($  110$) \\
41 & GW\ Lup              & $100$ &  --  & \hspace{-1em}($   42$) &  --  & \hspace{-1em}($   10$) &  --  & \hspace{-1em}($    6$) &  --  & \hspace{-1em}($   62$) &  --  & \hspace{-1em}($    7$) &  --  & \hspace{-1em}($   14$) &  --  & \hspace{-1em}($   39$) &  --  & \hspace{-1em}($   27$) &  --  & \hspace{-1em}($   48$) &  --  & \hspace{-1em}($   13$) &  --  & \hspace{-1em}($   31$) \\
42 & Sz73                 & $100$ &  --  & \hspace{-1em}($   47$) &  --  & \hspace{-1em}($   33$) &  --  & \hspace{-1em}($   35$) &  --  & \hspace{-1em}($  150$) &   160 & \hspace{-1em}($   24$) &  --  & \hspace{-1em}($   35$) &  --  & \hspace{-1em}($   63$) &  --  & \hspace{-1em}($   36$) &  --  & \hspace{-1em}($   37$) &  --  & \hspace{-1em}($   41$) &  --  & \hspace{-1em}($   49$) \\
43 & GQ\ Lup              & $100$ &  --  & \hspace{-1em}($   31$) &  --  & \hspace{-1em}($   36$) &  --  & \hspace{-1em}($   38$) &  --  & \hspace{-1em}($  180$) &  --  & \hspace{-1em}($   27$) &  --  & \hspace{-1em}($   38$) &  --  & \hspace{-1em}($   67$) &  --  & \hspace{-1em}($   46$) &  --  & \hspace{-1em}($   42$) &  --  & \hspace{-1em}($   30$) &  --  & \hspace{-1em}($   69$) \\
44 & IM\ Lup              & $140$ &  --  & \hspace{-1em}($   45$) &  --  & \hspace{-1em}($   32$) &  --  & \hspace{-1em}($   20$) &  --  & \hspace{-1em}($  220$) &    61 & \hspace{-1em}($   16$) &  --  & \hspace{-1em}($   27$) &  --  & \hspace{-1em}($   55$) &  --  & \hspace{-1em}($   31$) &  --  & \hspace{-1em}($   34$) &  --  & \hspace{-1em}($   23$) &  --  & \hspace{-1em}($   36$) \\
45 & RU\ Lup              & $140$ &  --  & \hspace{-1em}($  110$) &  --  & \hspace{-1em}($  100$) &  --  & \hspace{-1em}($  130$) &  --  & \hspace{-1em}($  720$) &  --  & \hspace{-1em}($   92$) &  --  & \hspace{-1em}($  120$) &  --  & \hspace{-1em}($  120$) &  --  & \hspace{-1em}($  120$) &  --  & \hspace{-1em}($   93$) &  --  & \hspace{-1em}($  150$) &  --  & \hspace{-1em}($   73$) \\
46 & RY\ Lup              & $150$ &  --  & \hspace{-1em}($   88$) &  --  & \hspace{-1em}($   55$) &  --  & \hspace{-1em}($   40$) &  --  & \hspace{-1em}($  370$) &  --  & \hspace{-1em}($   32$) &  --  & \hspace{-1em}($   42$) &  --  & \hspace{-1em}($  110$) &  --  & \hspace{-1em}($  110$) &  --  & \hspace{-1em}($   82$) &  --  & \hspace{-1em}($   73$) &  --  & \hspace{-1em}($   89$) \\
47 & EX\ Lup              & $150$ &  --  & \hspace{-1em}($   52$) &  --  & \hspace{-1em}($   38$) &  --  & \hspace{-1em}($   33$) &  --  & \hspace{-1em}($  230$) &  --  & \hspace{-1em}($   22$) &  --  & \hspace{-1em}($   40$) &  --  & \hspace{-1em}($   88$) &  --  & \hspace{-1em}($   37$) &  --  & \hspace{-1em}($   45$) &  --  & \hspace{-1em}($   36$) &  --  & \hspace{-1em}($  100$) \\
48 & Sz102                & $200$ &  --  & \hspace{-1em}($   35$) &    32 & \hspace{-1em}($   10$) &    92 & \hspace{-1em}($    6$) &   690 & \hspace{-1em}($   56$) &   360 & \hspace{-1em}($   12$) &    23 & \hspace{-1em}($    7$) &  --  & \hspace{-1em}($   49$) &    49 & \hspace{-1em}($   13$) &  --  & \hspace{-1em}($    9$) &  --  & \hspace{-1em}($    9$) &  --  & \hspace{-1em}($   25$) \\
49 & AS\ 205              & $120$ &  --  & \hspace{-1em}($  250$) &  --  & \hspace{-1em}($  350$) &  --  & \hspace{-1em}($  340$) &  --  & \hspace{-1em}($ 2600$) &  --  & \hspace{-1em}($  270$) &  --  & \hspace{-1em}($  400$) &  --  & \hspace{-1em}($  430$) &  --  & \hspace{-1em}($  390$) &  --  & \hspace{-1em}($  290$) &  --  & \hspace{-1em}($  360$) &  --  & \hspace{-1em}($  150$) \\
50 & Haro\ 1-1            & $125$ &  --  & \hspace{-1em}($   26$) &  --  & \hspace{-1em}($   24$) &  --  & \hspace{-1em}($   18$) &  --  & \hspace{-1em}($   55$) &  --  & \hspace{-1em}($   17$) &  --  & \hspace{-1em}($   14$) &  --  & \hspace{-1em}($   46$) &  --  & \hspace{-1em}($   22$) &  --  & \hspace{-1em}($   26$) &  --  & \hspace{-1em}($   39$) &  --  & \hspace{-1em}($   52$) \\
51 & Haro\ 1-4            & $125$ &  --  & \hspace{-1em}($   28$) &  --  & \hspace{-1em}($   35$) &  --  & \hspace{-1em}($   35$) &  &  &  --  & \hspace{-1em}($   21$) &  --  & \hspace{-1em}($   30$) &  --  & \hspace{-1em}($   53$) &  --  & \hspace{-1em}($   37$) &  --  & \hspace{-1em}($   34$) &  --  & \hspace{-1em}($   35$) &  --  & \hspace{-1em}($   61$) \\
52 & DoAr\ 24E            & $125$ &  --  & \hspace{-1em}($   91$) &  --  & \hspace{-1em}($  140$) &  --  & \hspace{-1em}($  130$) &  &  &  --  & \hspace{-1em}($  120$) &  --  & \hspace{-1em}($  150$) &  --  & \hspace{-1em}($  160$) &  --  & \hspace{-1em}($  180$) &  --  & \hspace{-1em}($  110$) &  --  & \hspace{-1em}($   92$) &  --  & \hspace{-1em}($  100$) \\
53 & SR\ 21               & $125$ &  --  & \hspace{-1em}($  420$) &  --  & \hspace{-1em}($  220$) &  --  & \hspace{-1em}($   61$) &  &  &  --  & \hspace{-1em}($  100$) &  --  & \hspace{-1em}($  190$) &  --  & \hspace{-1em}($  530$) &  --  & \hspace{-1em}($  390$) &  --  & \hspace{-1em}($  410$) &  --  & \hspace{-1em}($  410$) &  --  & \hspace{-1em}($  270$) \\
54 & IRS51                & $125$ &  --  & \hspace{-1em}($  110$) &  --  & \hspace{-1em}($   65$) &  --  & \hspace{-1em}($   30$) &  &  &  --  & \hspace{-1em}($   47$) &  --  & \hspace{-1em}($   36$) &  --  & \hspace{-1em}($   92$) &  --  & \hspace{-1em}($   61$) &  --  & \hspace{-1em}($   96$) &  --  & \hspace{-1em}($   95$) &  --  & \hspace{-1em}($   91$) \\
55 & SR\ 9                & $125$ &  --  & \hspace{-1em}($   60$) &  --  & \hspace{-1em}($   57$) &  --  & \hspace{-1em}($   42$) &  &  &  --  & \hspace{-1em}($   21$) &  --  & \hspace{-1em}($   32$) &  --  & \hspace{-1em}($   68$) &  --  & \hspace{-1em}($   54$) &  --  & \hspace{-1em}($   38$) &  --  & \hspace{-1em}($   35$) &  --  & \hspace{-1em}($   53$) \\
56 & V853Oph              & $125$ &  --  & \hspace{-1em}($   27$) &  --  & \hspace{-1em}($   26$) &  --  & \hspace{-1em}($   19$) &  &  &   110 & \hspace{-1em}($   21$) &  --  & \hspace{-1em}($   24$) &  --  & \hspace{-1em}($   54$) &  --  & \hspace{-1em}($   30$) &  --  & \hspace{-1em}($   36$) &  --  & \hspace{-1em}($   43$) &  --  & \hspace{-1em}($   63$) \\
57 & ROX42C               & $125$ &  --  & \hspace{-1em}($   37$) &  --  & \hspace{-1em}($   31$) &  --  & \hspace{-1em}($   23$) &  &  &  --  & \hspace{-1em}($   18$) &  --  & \hspace{-1em}($   38$) &  --  & \hspace{-1em}($   41$) &  --  & \hspace{-1em}($   28$) &  --  & \hspace{-1em}($   20$) &  --  & \hspace{-1em}($   39$) &  --  & \hspace{-1em}($   79$) \\
58 & ROX43A               & $125$ &  --  & \hspace{-1em}($   72$) &  --  & \hspace{-1em}($  110$) &  --  & \hspace{-1em}($   74$) &  &  &  --  & \hspace{-1em}($   73$) &  --  & \hspace{-1em}($   91$) &  --  & \hspace{-1em}($  110$) &  --  & \hspace{-1em}($  130$) &  --  & \hspace{-1em}($   47$) &  --  & \hspace{-1em}($   86$) &  --  & \hspace{-1em}($   70$) \\
59 & IRS60                & $125$ &  --  & \hspace{-1em}($   30$) &  --  & \hspace{-1em}($   47$) &  --  & \hspace{-1em}($   86$) &  &  &   140 & \hspace{-1em}($   42$) &  --  & \hspace{-1em}($   65$) &  --  & \hspace{-1em}($   62$) &  --  & \hspace{-1em}($   50$) &  --  & \hspace{-1em}($   24$) &  --  & \hspace{-1em}($   75$) &  --  & \hspace{-1em}($   90$) \\
60 & Haro\ 1-16           & $125$ &  --  & \hspace{-1em}($   48$) &  --  & \hspace{-1em}($   67$) &  --  & \hspace{-1em}($   36$) &  &  &  --  & \hspace{-1em}($   35$) &  --  & \hspace{-1em}($   49$) &  --  & \hspace{-1em}($  110$) &  --  & \hspace{-1em}($   57$) &  --  & \hspace{-1em}($   24$) &  --  & \hspace{-1em}($   73$) &  --  & \hspace{-1em}($   83$) \\
61 & Haro\ 1-17           & $125$ &  --  & \hspace{-1em}($   33$) &  --  & \hspace{-1em}($   13$) &  --  & \hspace{-1em}($    6$) &  --  & \hspace{-1em}($   59$) &    16 & \hspace{-1em}($    4$) &  --  & \hspace{-1em}($    6$) &   400 & \hspace{-1em}($   88$) &  --  & \hspace{-1em}($   14$) &  --  & \hspace{-1em}($   29$) &  --  & \hspace{-1em}($   20$) &  --  & \hspace{-1em}($   51$) \\
62 & RNO\ 90              & $140$ &  --  & \hspace{-1em}($  140$) &  --  & \hspace{-1em}($  190$) &  --  & \hspace{-1em}($  130$) &  --  & \hspace{-1em}($  730$) &  --  & \hspace{-1em}($   94$) &  --  & \hspace{-1em}($  160$) &  --  & \hspace{-1em}($  170$) &  --  & \hspace{-1em}($  160$) &  --  & \hspace{-1em}($  120$) &  --  & \hspace{-1em}($  160$) &  --  & \hspace{-1em}($  110$) \\
63 & Wa\ Oph\ 6           & $140$ &  --  & \hspace{-1em}($   30$) &  --  & \hspace{-1em}($   72$) &  --  & \hspace{-1em}($   56$) &  --  & \hspace{-1em}($  300$) &  --  & \hspace{-1em}($   43$) &  --  & \hspace{-1em}($   54$) &  --  & \hspace{-1em}($   37$) &  --  & \hspace{-1em}($   47$) &  --  & \hspace{-1em}($   16$) &  --  & \hspace{-1em}($   23$) &  --  & \hspace{-1em}($   21$) \\
64 & V1121\ Oph           & $125$ &  --  & \hspace{-1em}($   56$) &  --  & \hspace{-1em}($  170$) &  --  & \hspace{-1em}($  120$) &  --  & \hspace{-1em}($ 1600$) &  --  & \hspace{-1em}($  140$) &  --  & \hspace{-1em}($  140$) &  --  & \hspace{-1em}($   89$) &  --  & \hspace{-1em}($  250$) &  --  & \hspace{-1em}($   54$) &  --  & \hspace{-1em}($   81$) &  --  & \hspace{-1em}($   51$) \\
65 & HD\ 163296           & $122$ &  --  & \hspace{-1em}($  340$) &  --  & \hspace{-1em}($  610$) &  --  & \hspace{-1em}($  460$) &  &  &  --  & \hspace{-1em}($  440$) &  --  & \hspace{-1em}($  370$) &  --  & \hspace{-1em}($  450$) &  --  & \hspace{-1em}($  720$) &  --  & \hspace{-1em}($  260$) &  --  & \hspace{-1em}($  400$) &  --  & \hspace{-1em}($  170$) \\
66 & HD\ 163296           & $122$ &  --  & \hspace{-1em}($  510$) &  --  & \hspace{-1em}($ 1200$) &  --  & \hspace{-1em}($ 1100$) &  &  &  --  & \hspace{-1em}($  400$) &  --  & \hspace{-1em}($ 1200$) &  --  & \hspace{-1em}($ 1200$) &  --  & \hspace{-1em}($ 1100$) &  --  & \hspace{-1em}($  270$) &  --  & \hspace{-1em}($  370$) &  --  & \hspace{-1em}($  350$) \\
67 & VV\ Ser              & $260$ &  --  & \hspace{-1em}($  100$) &  --  & \hspace{-1em}($  190$) &  --  & \hspace{-1em}($  170$) &  --  & \hspace{-1em}($ 2000$) &  --  & \hspace{-1em}($  130$) &  --  & \hspace{-1em}($  160$) &  --  & \hspace{-1em}($  120$) &  --  & \hspace{-1em}($  130$) &  --  & \hspace{-1em}($   71$) &  --  & \hspace{-1em}($   76$) &  --  & \hspace{-1em}($   83$) \\
68 & SSTc2d\ J182900.9    & $260$ &  &  &  --  & \hspace{-1em}($   32$) &  --  & \hspace{-1em}($   28$) &  --  & \hspace{-1em}($  130$) &  --  & \hspace{-1em}($   16$) &  --  & \hspace{-1em}($   31$) &  &  &  --  & \hspace{-1em}($   37$) &  &  &  &  &  &  \\
69 & SSTc2d\ J182909.8    & $260$ &  &  &  --  & \hspace{-1em}($   48$) &  --  & \hspace{-1em}($   43$) &  --  & \hspace{-1em}($  250$) &  --  & \hspace{-1em}($   44$) &  --  & \hspace{-1em}($   35$) &  &  &  --  & \hspace{-1em}($   63$) &  &  &  &  &  &  \\
70 & SSTc2d\ J182928.2    & $260$ &  &  &  --  & \hspace{-1em}($  160$) &  --  & \hspace{-1em}($  110$) &  --  & \hspace{-1em}($ 1400$) &   800 & \hspace{-1em}($  120$) &  --  & \hspace{-1em}($  150$) &  &  &  --  & \hspace{-1em}($  260$) &  &  &  &  &  &  \\
71 & EC74                 & $260$ &  --  & \hspace{-1em}($   73$) &  --  & \hspace{-1em}($   12$) &    46 & \hspace{-1em}($    7$) &   440 & \hspace{-1em}($   57$) &    25 & \hspace{-1em}($    6$) &  --  & \hspace{-1em}($    8$) &  --  & \hspace{-1em}($   63$) &  --  & \hspace{-1em}($   12$) &  --  & \hspace{-1em}($  160$) &  --  & \hspace{-1em}($  150$) &  --  & \hspace{-1em}($  130$) \\
72 & EC82                 & $260$ &  --  & \hspace{-1em}($   93$) &  --  & \hspace{-1em}($  100$) &   170 & \hspace{-1em}($   35$) &  --  & \hspace{-1em}($  740$) &  --  & \hspace{-1em}($   63$) &  --  & \hspace{-1em}($   51$) &  --  & \hspace{-1em}($  150$) &  --  & \hspace{-1em}($  130$) &  --  & \hspace{-1em}($  110$) &  --  & \hspace{-1em}($   85$) &  --  & \hspace{-1em}($  120$) \\
73 & EC90                 & $260$ &  --  & \hspace{-1em}($  210$) &  --  & \hspace{-1em}($  410$) &  --  & \hspace{-1em}($  170$) &  --  & \hspace{-1em}($ 5800$) &  --  & \hspace{-1em}($  200$) &  --  & \hspace{-1em}($  310$) &  --  & \hspace{-1em}($  310$) &  --  & \hspace{-1em}($  610$) &  --  & \hspace{-1em}($  250$) &  --  & \hspace{-1em}($  280$) &  --  & \hspace{-1em}($  190$) \\
74 & EC92                 & $260$ &  --  & \hspace{-1em}($   90$) &  --  & \hspace{-1em}($   56$) &    69 & \hspace{-1em}($   18$) &  --  & \hspace{-1em}($  420$) &   100 & \hspace{-1em}($   18$) &  --  & \hspace{-1em}($   38$) &  --  & \hspace{-1em}($   89$) &  --  & \hspace{-1em}($   54$) &  --  & \hspace{-1em}($   48$) &  --  & \hspace{-1em}($   76$) &  --  & \hspace{-1em}($  160$) \\
75 & CK4                  & $260$ &  --  & \hspace{-1em}($   38$) &  --  & \hspace{-1em}($   27$) &  --  & \hspace{-1em}($   19$) &  --  & \hspace{-1em}($   81$) &  --  & \hspace{-1em}($   12$) &  --  & \hspace{-1em}($   23$) &  --  & \hspace{-1em}($   50$) &  --  & \hspace{-1em}($   24$) &  --  & \hspace{-1em}($   18$) &  --  & \hspace{-1em}($   21$) &  --  & \hspace{-1em}($   58$) \\
76 & Lk\,H$\alpha$\ 348   & $260$ &  --  & \hspace{-1em}($   48$) &  --  & \hspace{-1em}($  190$) &  --  & \hspace{-1em}($  300$) &  --  & \hspace{-1em}($ 2200$) &  --  & \hspace{-1em}($  220$) &  --  & \hspace{-1em}($  210$) &  --  & \hspace{-1em}($   84$) &  --  & \hspace{-1em}($  560$) &  --  & \hspace{-1em}($   38$) &  --  & \hspace{-1em}($   41$) &  --  & \hspace{-1em}($   30$) \\
\enddata
\end{deluxetable}
\clearpage
\end{landscape}

\clearpage
\pagestyle{plain}
\clearpage
\LongTables
\begin{deluxetable}{rlcccccc}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{\label{disktab:gasparam}Diagnostic parameters of the disk gas contents.}
\tablehead{\colhead{\#\tablenotemark{a}}
           & \colhead{Source}\hfill
           & \colhead{$T_\mathrm{warm}$\tablenotemark{b}}
           & \colhead{$N_\mathrm{warm}$\tablenotemark{b}}
           & \colhead{$M_\mathrm{warm}$\tablenotemark{b}}
           & \colhead{$T_\mathrm{hot}$\tablenotemark{b}}
           & \colhead{$N_\mathrm{hot}$}
           & \colhead{$M_\mathrm{hot}$}
         \\
           \colhead{}
           & \colhead{}
           & \colhead{}
           & \colhead{($r=100$\,AU)\tablenotemark{c}}
           & \colhead{}
           & \colhead{}
           & \colhead{($r=2$\,AU)\tablenotemark{c}}
           & \colhead{}
         \\
           \colhead{}
           & \colhead{}
           & \colhead{[K]}
           & \colhead{[$10^{22}\mathrm{cm^{-2}}$]}
           & \colhead{[$\mathrm{M_J}$]}
           & \colhead{[K]}
           & \colhead{[$10^{22}\mathrm{cm^{-2}}$]}
           & \colhead{[$10^{-3}\mathrm{M_J}$]}
         \\
           \colhead{[1]}
           & \colhead{[2]}
           & \colhead{[3]}
           & \colhead{[4]}
           & \colhead{[5]}
           & \colhead{[6]}
           & \colhead{[7]}
           & \colhead{[8]}
          }
\startdata
1 & RNO\,15              & $$ & $<  74$ & $<  9.2$ & $$ & $<      75$ & $<  3.7$ \\
2 & Lk\,H$\alpha$\,270   & $$ & $<  59$ & $<  7.3$ & $$ & $<      18$ & $<  0.9$ \\
3 & Lk\,H$\alpha$\,271   & $$ & $<  35$ & $<  4.3$ & $$ & $<      16$ & $<  0.8$ \\
4 & Lk\,H$\alpha$\,326   & $$ & $<  44$ & $<  5.5$ & $$ & $<      37$ & $<  1.9$ \\
5 & Lk\,H$\alpha$\,327   & $$ & $<  86$ & $< 10.6$ & $$ & $<      80$ & $<  4.0$ \\
6 & Lk\,H$\alpha$\,330   & $$ & $< 110$ & $< 13.0$ & $$ & $<      72$ & $<  3.5$ \\
7 & IRAS\,03446+3254     & $$ & $<  43$ & $<  5.3$ & $$ & $<      30$ & $<  1.5$ \\
8 & LkCa\,8              & $$ & $<   8$ & $<  1.0$ & $$ & $<       4$ & $<  0.2$ \\
9 & IQ\,Tau              & $$ & $<  15$ & $<  1.8$ & $$ & $<       9$ & $<  0.5$ \\
10 & FX\,Tau              & $$ & $<  13$ & $<  1.6$ & $$ & $<      13$ & $<  0.7$ \\
11 & V710\,Tau            & $$ & $<  14$ & $<  1.7$ & $$ & $<       4$ & $<  0.2$ \\
12 & DN\,Tau              & $$ & $<  11$ & $<  1.4$ & $$ & $<       8$ & $<  0.4$ \\
13 & CoKu\,Tau\,3         & $$ & $<  11$ & $<  1.3$ & $$ & $<       5$ & $<  0.3$ \\
14 & CoKu\,Tau\,4         & $$ & $<  18$ & $<  2.2$ & $$ & $<       9$ & $<  0.5$ \\
15 & BF\,Ori              & $$ & $< 220$ & $< 26.8$ & $$ & $<     225$ & $< 11.2$ \\
16 & RR\,Tau              & $$ & $<  32$ & $<  4.0$ & $$ & $<     155$ & $<  7.7$ \\
17 & IRAS\,08267-3336     & $$ & $<  98$ & $< 12.2$ & $$ & $<      77$ & $<  3.9$ \\
18 & SX\,Cha              & $$ & $<  27$ & $<  3.4$ & $$ & $<      12$ & $<  0.6$ \\
19 & SY\,Cha              & $$ & $<  16$ & $<  2.0$ & $$ & $<       7$ & $<  0.4$ \\
20 & TW\,Cha              & $$ & $<  24$ & $<  2.9$ & $$ & $<       9$ & $<  0.4$ \\
21 & Ced\,110\,IRS6       & $$ & $<  32$ & $<  3.9$ & $$ & $<      10$ & $<  0.5$ \\
22 & B35                  & $$ & $<  18$ & $<  2.2$ & $$ & $<       5$ & $<  0.3$ \\
23 & VW\,Cha              & $$ & $<  48$ & $<  5.9$ & $$ & $<      37$ & $<  1.9$ \\
24 & VZ\,Cha              & $$ & $<  26$ & $<  3.2$ & $$ & $<      22$ & $<  1.1$ \\
25 & WX\,Cha              & $$ & $<  20$ & $<  2.5$ & $$ & $<      15$ & $<  0.7$ \\
26 & ISO-Cha237           & $$ & $<  20$ & $<  2.5$ & $$ & $<       7$ & $<  0.4$ \\
27 & C7-11                & $$ & $<  12$ & $<  1.4$ & $$ & $<       5$ & $<  0.3$ \\
28 & HM\,27               & $$ & $<  18$ & $<  2.3$ & $$ & $<       7$ & $<  0.4$ \\
29 & XX\,Cha              & $$ & $<  14$ & $<  1.7$ & $$ & $<       4$ & $<  0.2$ \\
30 & HD\,98922            & $$ & $<2200$ & $<274.3$ & $$ & $<   11000$ & $<546.2$ \\
31 & HD\,101412           & $$ & $<  40$ & $<  4.9$ & $$ & $<     110$ & $<  5.4$ \\
32 & T\,Cha               & $$ & $<   2$ & $<  0.4$ & $$ & $<       1$ & $<  0.1$ \\
33 & IRAS\,12535-7623     & $$ & $<  22$ & $<  2.7$ & $$ & $<       7$ & $<  0.4$ \\
34 & Sz50                 & $$ & $<  21$ & $<  2.5$ & $$ & $<       8$ & $<  0.4$ \\
35 & ISO-ChaII\,54        & $$ & $<   6$ & $<  0.8$ & $$ & $<      14$ & $<  0.7$ \\
36 & DL\,Cha              & $$ & $< 200$ & $< 24.3$ & $$ & $<    1975$ & $< 98.5$ \\
37 & HD\,132947           & $$ & $<0.2$ & $<  0.0$ & $$ & $<       1$ & $<  0.1$ \\
38 & HD\,135344           & $$ & $<  41$ & $<  5.1$ & $$ & $<      18$ & $<  0.9$ \\
39 & HT\,Lup              & $$ & $<  42$ & $<  5.1$ & $$ & $<      47$ & $<  2.4$ \\
40 & HT\,Lup              & $$ & $<  84$ & $< 10.4$ & $$ & $<      75$ & $<  3.8$ \\
41 & GW\,Lup              & $$ & $<   4$ & $<  0.6$ & $$ & $<       4$ & $<  0.2$ \\
42 & Sz73                 & $$ & $<   9$ & $<  1.1$ & $$ & $<       8$ & $<  0.4$ \\
43 & GQ\,Lup              & $$ & $<   7$ & $<  0.9$ & $$ & $<       8$ & $<  0.4$ \\
44 & IM\,Lup              & $$ & $<  17$ & $<  2.1$ & $$ & $<      12$ & $<  0.6$ \\
45 & RU\,Lup              & $$ & $<  47$ & $<  5.8$ & $$ & $<      52$ & $<  2.6$ \\
46 & RY\,Lup              & $$ & $<  37$ & $<  4.5$ & $$ & $<      23$ & $<  1.1$ \\
47 & EX\,Lup              & $$ & $<  23$ & $<  2.9$ & $$ & $<      17$ & $<  0.9$ \\
48 & Sz102                & $$ & $<  17$ & $<  2.1$ & $970$ & $      27$ & $  1.4$ \\
49 & AS\,205              & $$ & $<  89$ & $< 11.1$ & $$ & $<     117$ & $<  5.9$ \\
50 & Haro\,1-1            & $$ & $<   8$ & $<  1.1$ & $$ & $<       7$ & $<  0.3$ \\
51 & Haro\,1-4            & $$ & $<   9$ & $<  1.1$ & $$ & $<      19$ & $<  0.9$ \\
52 & DoAr\,24E            & $$ & $<  30$ & $<  3.8$ & $$ & $<      87$ & $<  4.4$ \\
53 & SR\,21               & $$ & $< 120$ & $< 14.7$ & $$ & $<      19$ & $<  1.0$ \\
54 & IRS51                & $$ & $<  32$ & $<  3.9$ & $$ & $<       9$ & $<  0.5$ \\
55 & SR\,9                & $$ & $<  21$ & $<  2.7$ & $$ & $<      14$ & $<  0.7$ \\
56 & V853Oph              & $$ & $<   9$ & $<  1.1$ & $$ & $<       9$ & $<  0.5$ \\
57 & ROX42C               & $$ & $<  13$ & $<  1.6$ & $$ & $<       7$ & $<  0.4$ \\
58 & ROX43A               & $$ & $<  26$ & $<  3.2$ & $$ & $<      52$ & $<  2.5$ \\
59 & IRS60                & $$ & $<   9$ & $<  1.2$ & $$ & $<      37$ & $<  1.8$ \\
60 & Haro\,1-16           & $$ & $<  18$ & $<  2.2$ & $$ & $<      24$ & $<  1.2$ \\
61 & Haro\,1-17           & $$ & $<   7$ & $<  1.0$ & $$ & $<       3$ & $<  0.1$ \\
62 & RNO\,90              & $$ & $<  70$ & $<  8.7$ & $$ & $<      62$ & $<  3.1$ \\
63 & Wa\,Oph\,6           & $$ & $<  19$ & $<  2.3$ & $$ & $<      25$ & $<  1.3$ \\
64 & V1121\,Oph           & $$ & $<  33$ & $<  4.0$ & $$ & $<      37$ & $<  1.9$ \\
65 & HD\,163296           & $$ & $< 120$ & $< 14.4$ & $$ & $<     300$ & $< 15.1$ \\
66 & HD\,163296           & $$ & $< 170$ & $< 21.1$ & $$ & $<     725$ & $< 36.3$ \\
67 & VV\,Ser              & $$ & $< 150$ & $< 19.2$ & $$ & $<     500$ & $< 25.3$ \\
68 & SSTc2d\,J182900.9    & $$ & $<  53$ & $<  6.5$ & $$ & $<      40$ & $<  2.0$ \\
69 & SSTc2d\,J182909.8    & $$ & $<  67$ & $<  8.3$ & $$ & $<      95$ & $<  4.7$ \\
70 & SSTc2d\,J182928.2    & $$ & $< 340$ & $< 42.3$ & $$ & $<     167$ & $<  8.3$ \\
71 & EC74                 & $$ & $<  48$ & $<  5.9$ & $974$ & $      27$ & $  1.3$ \\
72 & EC82                 & $$ & $< 150$ & $< 18.1$ & $$ & $<     137$ & $<  6.8$ \\
73 & EC90                 & $$ & $< 340$ & $< 42.1$ & $$ & $<     875$ & $< 43.4$ \\
74 & EC92                 & $$ & $< 110$ & $< 13.7$ & $$ & $<      80$ & $<  4.0$ \\
75 & CK4                  & $$ & $<  51$ & $<  6.3$ & $$ & $<      32$ & $<  1.6$ \\
76 & Lk\,H$\alpha$\,348   & $$ & $<  71$ & $<  8.8$ & $$ & $<     675$ & $< 33.0$ \\
\enddata
\tablenotetext{a}{100\,K is assumed for the warm component
                  and 1000\,K for the hot component.
                  The derived column density and mass of the
                  warm component depend strongly on the assumed
                  temperature. A temperature of 150 and 200\,K
                  reduces the column density and mass by
                  respectively a factor of $\sim$ 30 and 140.
                  For the hot component 1500\,K instead of
                  1000\,K may results in a reduction of column
                  density and mass up to a factor of 10.}
\tablenotetext{b}{For the unresolved emission a source with
                  $r=50$\,AU is assumed to obtain an estimate
                  of the column density.}
\end{deluxetable}

\vspace{5\baselineskip}
\begin{deluxetable}{rlccccccccc}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Summary of data for sources with detected H$_2$, [Ne\,II], or [Fe\,I] emission\label{disktab:selected} }
\tablehead{
           \colhead{\#}
         & \colhead{Source}\hfill
         & \colhead{log\,$L$}
         & \colhead{log\,$L$}
         & \colhead{log\,$L$}
         & \colhead{log\,$L$}
         & \colhead{log\,$L$}
         & \colhead{T$_\mathrm{*}$}
         & \colhead{Age}
         & \colhead{Class}
         & \colhead{log $L_\mathrm{X}$\tablenotemark{a}}
        \\
           \colhead{}
         & \colhead{}
         & \colhead{H$_2$\,S(2)}
         & \colhead{H$_2$\,S(3)}
         & \colhead{[Ne\,II]}
         & \colhead{[Fe\,I]}
         & \colhead{IR}
         & \colhead{}
         & \colhead{}
         & \colhead{}
         & \colhead{}
        \\
           \colhead{}
         & \colhead{}
         & \colhead{[$L_\odot$]}
         & \colhead{[$L_\odot$]}
         & \colhead{[$L_\odot$]}
         & \colhead{[$L_\odot$]}
         & \colhead{[$L_\odot$]}
         & \colhead{[K]}
         & \colhead{[Myr]}
         & \colhead{}
         & \colhead{[erg\,s$^{-1}$]}
          }
\startdata
   27 &                     C7-11 & $   <-5.6$  & $       -$  & $   <-5.7$  & $    -4.3$  &    -2.1 &    4860 &     0.6 &     TTs &            -- \\ 
   21 &            Ced\ 110\ IRS6 & $    -5.3$  & $       -$  & $    -5.3$  & $   <-4.8$  &    -1.8 &      -- &      -- &       1 &  28.6$^{(1)}$ \\ 
   13 &              CoKu\ Tau\ 3 & $   <-5.6$  & $       -$  & $   <-5.4$  & $    -4.6$  &    -2.1 &    3800 &      -- &    CTTs &  30.8$^{(2)}$ \\ 
   71 &                      EC74 & $    -5.0$  & $    -4.0$  & $    -5.3$  & $   <-4.4$  &    -1.9 &      -- &      -- &       2 &  30.5$^{(3)}$ \\ 
   72 &                      EC82 & $    -4.4$  & $   <-3.3$  & $   <-4.4$  & $   <-4.0$  &    -0.9 &    3918 &      -- &     TTs &            -- \\ 
   74 &                      EC92 & $    -4.8$  & $   <-3.6$  & $    -4.7$  & $   <-4.3$  &    -1.2 &    4273 &      -- &     TTs &            -- \\ 
   37 &                HD\ 132947 & $   <-6.2$  & $   <-5.5$  & $   <-6.4$  & $    -6.3$  &    -3.2 &   10040 &      -- &   HAeBe &            -- \\ 
   61 &                Haro\ 1-17 & $   <-6.0$  & $   <-5.1$  & $    -6.1$  & $    -4.7$  &    -2.6 &    3500 &      -- &     TTs &            -- \\ 
   44 &                   IM\ Lup & $   <-5.4$  & $   <-4.4$  & $    -5.4$  & $   <-5.0$  &    -1.9 &    3918 &     0.7 &     TTs &            -- \\ 
    7 &          IRAS\ 03446+3254 & $   <-5.4$  & $   <-4.4$  & $    -5.2$  & $   <-4.2$  &    -2.0 &      -- &      -- &     TTs &            -- \\ 
   17 &          IRAS\ 08267-3336 & $   <-4.5$  & $   <-3.9$  & $    -4.4$  & $   <-4.0$  &    -1.1 &    5010 &     2.0 &     TTs &            -- \\ 
   59 &                     IRS60 & $   <-4.9$  & $       -$  & $    -5.2$  & $   <-5.0$  &    -1.8 &      -- &      -- &       - &            -- \\ 
   26 &                ISO-Cha237 & $    -5.5$  & $       -$  & $   <-5.2$  & $   <-4.6$  &    -1.9 &    3918 &      -- &     TTs &  29.2$^{(4)}$ \\ 
    3 &        Lk\,H$\alpha$\ 271 & $   <-5.2$  & $   <-4.6$  & $   <-5.2$  & $    -3.8$  &    -2.3 &    4860 &      -- &     TTs &            -- \\ 
   55 &                     SR\ 9 & $   <-5.2$  & $       -$  & $    -5.5$  & $   <-5.0$  &    -2.0 &    4155 &     0.8 &     TTs &            -- \\ 
   70 &         SSTc2d\ J182928.2 & $   <-4.2$  & $   <-3.1$  & $    -3.8$  & $       -$  &    -0.5 &      -- &      -- &       - &            -- \\ 
   48 &                     Sz102 & $    -4.9$  & $    -4.1$  & $    -4.3$  & $   <-4.7$  &    -2.2 &    3918 &      -- &     TTs &  28.6$^{(5)}$ \\ 
   42 &                      Sz73 & $   <-5.5$  & $   <-4.9$  & $    -5.3$  & $   <-5.2$  &    -2.1 &    3918 &     3.7 &     TTs &            -- \\ 
   32 &                    T\ Cha & $   <-6.0$  & $       -$  & $    -5.4$  & $   <-5.6$  &    -2.8 &    5430 &     2.1 &     TTs &  30.1$^{(6)}$ \\ 
   56 &                   V853Oph & $   <-5.6$  & $       -$  & $    -5.3$  & $   <-5.1$  &    -2.1 &    3800 &     0.8 &     TTs &            -- \\ 
   23 &                   VW\ Cha & $   <-4.8$  & $       -$  & $    -4.6$  & $   <-4.5$  &    -1.6 &    4510 &     1.2 &    CTTs &  31.0$^{(7)}$ \\ 
   25 &                   WX\ Cha & $   <-5.2$  & $       -$  & $   <-5.3$  & $    -4.2$  &    -1.9 &    4273 &     2.3 &     TTs &  30.2$^{(7)}$ \\ 
   29 &                   XX\ Cha & $   <-5.7$  & $       -$  & $    -5.5$  & $    -4.5$  &    -2.2 &    3800 &    14.6 &     TTs &            -- \\ 
\enddata
\tablenotetext{a}{X-ray luminosities taken from: 
(1) \citet{carkner98},
(2) \citet{audard06},
(3) \citet{preibisch03},
(4) \citet{feigelson04},
(5) \citet{gondoin06},
(6) \citet{alcala97},
(7) \citet{stelzer04}.
                }
\end{deluxetable}
